Elastic weight consolidation for better bias inoculation

The biases present in training datasets have been shown to affect models for sentence pair classification tasks such as natural language inference (NLI) and fact verification. While fine-tuning models on additional data has been used to mitigate them, a common issue is that of catastrophic forgetting of the original training dataset. In this paper, we show that elastic weight consolidation (EWC) allows fine-tuning of models to mitigate biases while being less susceptible to catastrophic forgetting. In our evaluation on fact verification and NLI stress tests, we show that fine-tuning with EWC dominates standard fine-tuning, yielding models with lower levels of forgetting on the original (biased) dataset for equivalent gains in accuracy on the fine-tuning (unbiased) dataset.

==> graph_ewc_parameter.tex <==
\begin{figure}[H]
\centering
%\subfloat[ESIM]{
\begin{tikzpicture}
    \begin{axis}[
            xmin=100000, xmax=1000000000,
            ymin=0.65, ymax=0.85,
            xmode=log,
            width=7.5cm, height=4cm,
            grid = major,
            grid style={dashed, gray!30},
            ylabel=3-Way Label Accuracy,
            xlabel={Elastic Weight Consolidation $\lambda/2$},
            legend style={font=\footnotesize, at={(-0.0,-0.45)}, anchor=north west},
            legend columns=3
         ]
         
          \addplot [color=red, thick] table [skip first, x=ewc, y={FEVER LR=8E-5}, col sep=comma] {data/CSV_ESIM_EWC_SimpleFT_KFold5.csv};
          \addplot [color=orange, thick] table [skip first, x=ewc, y={FEVER LR=2E-4}, col sep=comma] {data/CSV_ESIM_EWC_SimpleFT_KFold5.csv};
          \addplot [color=olive, thick] table [skip first, x=ewc, y={FEVER LR=4E-4}, col sep=comma] {data/CSV_ESIM_EWC_SimpleFT_KFold5.csv};
          \addplot [color=red, dashed, thick] table [color=blue, skip first, x=ewc, y={Sym LR=8E-5}, col sep=comma] {data/CSV_ESIM_EWC_SimpleFT_KFold5.csv};
          \addplot [color=orange, dashed, thick] table [color=purple, skip first, x=ewc, y={Sym LR=2E-4}, col sep=comma] {data/CSV_ESIM_EWC_SimpleFT_KFold5.csv};
          \addplot [color=olive, dashed, thick] table [skip first, x=ewc, y={Sym LR=4E-4}, col sep=comma] {data/CSV_ESIM_EWC_SimpleFT_KFold5.csv};
          
          \legend{LR=8E-5, LR=2E-4, LR=4E-4}
    \end{axis}
    \end{tikzpicture}
%}
%    \hfill
%\subfloat[BERT]{
%\begin{tikzpicture}
%     \begin{axis}[
%            xmin=10000, xmax=100000000,
%            ymin=0.75, ymax=0.9,
%            xmode=log,
%            width=7.5cm, height=4cm,
%            grid = major,
%            grid style={dashed, gray!30},
%            ylabel=3-Way Label Accuracy,
%            xlabel={Elastic Weight Consolidation $\lambda/2$},
%            legend style={font=\footnotesize, at={(-0.0,-0.25)}, anchor=north west},
%            legend columns=3
%         ]
%         
%          \addplot [color=red, thick] table [skip first, x=ewc, y={FEVER %LR=2E-6}, col sep=comma] {data/CSV_BERT_EWC_SimpleFT_KFold5.csv};
%          \addplot [color=orange, thick] table [skip first, x=ewc, y={FEVER LR=4E-6}, col sep=comma] {data/CSV_BERT_EWC_SimpleFT_KFold5.csv};
%          \addplot [color=olive, thick] table [skip first, x=ewc, y={FEVER LR=6E-6}, col sep=comma] {data/CSV_BERT_EWC_SimpleFT_KFold5.csv};
%          \addplot [color=red, dashed, thick] table [color=blue, skip first, x=ewc, y={Sym LR=2E-6}, col sep=comma] {data/CSV_BERT_EWC_SimpleFT_KFold5.csv};
%          \addplot [color=orange, dashed, thick] table [color=purple, skip first, x=ewc, y={Sym LR=4E-6}, col sep=comma] {data/CSV_BERT_EWC_SimpleFT_KFold5.csv};
%          \addplot [color=olive, dashed, thick] table [skip first, x=ewc, y={Sym LR=6E-6}, col sep=comma] {data/CSV_BERT_EWC_SimpleFT_KFold5.csv};
%          
%          
%          \legend{LR=8E-5, LR=2E-4, LR=4E-4}
%    \end{axis}
%\end{tikzpicture}
%}



\caption{Average label accuracy at the $10^{th}$ epoch changes monotonically as a function of the EWC hyperparameter. Solid lines illustrate accuracy on the the FEVER development set. Dashed lines indicate accuracy on the validation fold of the symmetric dataset \label{fig:ewc}}
\end{figure}

==> graph_learning_rate.tex <==
\begin{figure}[!ht]
\centering
\begin{tikzpicture}
    \begin{axis}[
            xmin=1, xmax=20,
            ymin=0.65, ymax=0.85,
            width=7.5cm, height=4cm,
            grid = major,
            grid style={dashed, gray!30},
            ylabel=3-Way Label Accuracy,
            xlabel=Epoch,
            legend style={font=\footnotesize, at={(-0.0,-0.45)}, anchor=north west},
            legend columns=3
         ]
         
          \addplot [color=red, thick] table [skip first, x=epoch, y={FEVER 2E-5}, col sep=comma] {data/CSV_ESIM_LR_SimpleFT_KFold5.csv};
          \addplot [color=orange, thick] table [skip first, x=epoch, y={FEVER 4E-5}, col sep=comma] {data/CSV_ESIM_LR_SimpleFT_KFold5.csv};
          \addplot [color=olive, thick] table [skip first, x=epoch, y={FEVER 8E-5}, col sep=comma] {data/CSV_ESIM_LR_SimpleFT_KFold5.csv};
          \addplot [color=blue, thick] table [color=blue, skip first, x=epoch, y={FEVER 2E-4}, col sep=comma] {data/CSV_ESIM_LR_SimpleFT_KFold5.csv};
          \addplot [color=purple, thick] table [color=purple, skip first, x=epoch, y={FEVER 4E-4}, col sep=comma] {data/CSV_ESIM_LR_SimpleFT_KFold5.csv};
          \addplot [color=red, dashed, thick] table [skip first, x=epoch, y={Sym 2E-5}, col sep=comma] {data/CSV_ESIM_LR_SimpleFT_KFold5.csv};
          \addplot [color=orange, dashed, thick]table [skip first, x=epoch, y={Sym 4E-5}, col sep=comma] {data/CSV_ESIM_LR_SimpleFT_KFold5.csv};
          \addplot [color=olive, dashed, thick] table [skip first, x=epoch, y={Sym 8E-5}, col sep=comma] {data/CSV_ESIM_LR_SimpleFT_KFold5.csv};
          \addplot [color=blue, dashed, thick] table [skip first, x=epoch, y={Sym 2E-4}, col sep=comma] {data/CSV_ESIM_LR_SimpleFT_KFold5.csv};
          \addplot [color=purple, dashed, thick] table [skip first, x=epoch, y={Sym 4E-4}, col sep=comma] {data/CSV_ESIM_LR_SimpleFT_KFold5.csv};
          
          \legend{LR=2E-5, LR=4E-5, LR=8E-5, LR=2E-4, LR=4E-4}
    \end{axis}
\end{tikzpicture}
%}
%\hfill
%\subfloat[BERT]{
%\begin{tikzpicture}
%    \begin{axis}[
%            xmin=1, xmax=10,
%            ymin=0.8, ymax=0.92,
%            width=7.5cm, height=4cm,
%            grid = major,
%            grid style={dashed, gray!30},
%            ylabel=3-Way Label Accuracy,
%            xlabel=Epoch,
%            legend style={font=\footnotesize, at={(-0.0,-0.25)}, anchor=north west},
%            legend columns=3
%         ]
%         
%          \addplot [color=red, thick] table [skip first, x=epoch, y={FEVER LR=6E-7}, col sep=comma] {data/CSV_BERT_LR_SimpleFT_KFold5.csv};
%          \addplot [color=orange, thick] table [skip first, x=epoch, y={FEVER LR=2E-6}, col sep=comma] {data/CSV_BERT_LR_SimpleFT_KFold5.csv};
%          \addplot [color=olive, thick] table [skip first, x=epoch, y={FEVER LR=4E-6}, col sep=comma] {data/CSV_BERT_LR_SimpleFT_KFold5.csv};
%          \addplot [color=blue, thick] table [color=blue, skip first, x=epoch, y={FEVER LR=6E-6}, col sep=comma] {data/CSV_BERT_LR_SimpleFT_KFold5.csv};
%          \addplot [color=purple, thick] table [color=purple, skip first, x=epoch, y={FEVER LR=8E-6}, col sep=comma] {data/CSV_BERT_LR_SimpleFT_KFold5.csv};
%          \addplot [color=red, dashed, thick] table [skip first, x=epoch, y={Sym LR=6E-7}, col sep=comma] {data/CSV_BERT_LR_SimpleFT_KFold5.csv};
%          \addplot [color=orange, dashed, thick]table [skip first, x=epoch, y={Sym LR=2E-6}, col sep=comma] {data/CSV_BERT_LR_SimpleFT_KFold5.csv};
%          \addplot [color=olive, dashed, thick] table [skip first, x=epoch, y={Sym LR=4E-6}, col sep=comma] {data/CSV_BERT_LR_SimpleFT_KFold5.csv};
%          \addplot [color=blue, dashed, thick] table [skip first, x=epoch, y={Sym LR=6E-6}, col sep=comma] {data/CSV_BERT_LR_SimpleFT_KFold5.csv};
%          \addplot [color=purple, dashed, thick] table [skip first, x=epoch, y={Sym LR=8E-6}, col sep=comma] {data/CSV_BERT_LR_SimpleFT_KFold5.csv};
%          
%          \legend{LR=6E-7, LR=2E-6, LR=4E-6, LR=6E-6, LR=8E-6}
%    \end{axis}
%\end{tikzpicture}
%}


\caption{Average label accuracy (5 fold cross validation) when fine tuning the ESIM model over a range of learning rates using the symmetric dataset. Solid lines report accuracy on the FEVER development set - indicating catastrophic forgetting. Dashed lines report accuracy on the validation fold of the symmetric dataset. \label{fig:forgetting}}
\end{figure}

==> graphs_liu.tex <==
\begin{figure}[H]
\centering

\begin{tikzpicture}
    \begin{axis}[
    name=plot1,
            xmin=25, xmax=600,
            ymin=0.39, ymax=1.0,
            width=3.5cm, height=3.5cm,
            grid = major,
            grid style={dashed, gray!30},
         ]
         
          \addplot [color=orange, thick, mark=+] table [skip first, x=max_instances, y={model=multinli_da challenge=antonym ewc=no ewc dataset=test_challenge}, col sep=comma] {data/CSV_Liu_Ablation.csv};

          \addplot [color=orange, thick, mark=o] table [skip first, x=max_instances, y={model=multinli_da challenge=antonym ewc=10000000 dataset=test_challenge}, col sep=comma] {data/CSV_Liu_Ablation.csv};        
          
          \addplot [color=purple, thick, mark=+] table [skip first, x=max_instances, y={model=multinli_esim challenge=antonym ewc=no ewc dataset=test_challenge}, col sep=comma] {data/CSV_Liu_Ablation.csv};

          \addplot [color=purple, thick, mark=o] table [skip first, x=max_instances, y={model=multinli_esim challenge=antonym ewc=10000000 dataset=test_challenge}, col sep=comma] {data/CSV_Liu_Ablation.csv};          
          
          \addplot [color=purple, thick, mark=*] table [skip first, x=max_instances, y={model=multinli_esim challenge=antonym ewc=100000000 dataset=test_challenge}, col sep=comma] {data/CSV_Liu_Ablation.csv};          
          
\end{axis}

    \begin{axis}[
    name=plot3,
    at=(plot1.below south), anchor=above north,
            xmin=25, xmax=1000,
            ymin=0.2, ymax=0.86,
            width=3.5cm, height=3.5cm,
            grid = major,
            grid style={dashed, gray!30},
            at=(plot1.below south east), anchor=above north east,
         ]
         
        
          \addplot [color=orange, thick, mark=+] table [skip first, x=max_instances, y={model=multinli_da challenge=numerical_reasoning ewc=no ewc dataset=test_challenge}, col sep=comma] {data/CSV_Liu_Ablation.csv};

          \addplot [color=orange, thick, mark=o] table [skip first, x=max_instances, y={model=multinli_da challenge=numerical_reasoning ewc=10000000 dataset=test_challenge}, col sep=comma] {data/CSV_Liu_Ablation.csv};

          \addplot [color=purple, thick, mark=+] table [skip first, x=max_instances, y={model=multinli_esim challenge=numerical_reasoning ewc=no ewc dataset=test_challenge}, col sep=comma] {data/CSV_Liu_Ablation.csv};

          \addplot [color=purple, thick, mark=o] table [skip first, x=max_instances, y={model=multinli_esim challenge=numerical_reasoning ewc=10000000 dataset=test_challenge}, col sep=comma] {data/CSV_Liu_Ablation.csv};
          

          \addplot [color=orange, thick, dashed, mark=+] table [skip first, x=max_instances, y={model=multinli_da challenge=numerical_reasoning ewc=no ewc dataset=test_maintask}, col sep=comma] {data/CSV_Liu_Ablation.csv};

          \addplot [color=orange, thick, dashed, mark=o] table [skip first, x=max_instances, y={model=multinli_da challenge=numerical_reasoning ewc=10000000 dataset=test_maintask}, col sep=comma] {data/CSV_Liu_Ablation.csv};

          \addplot [color=purple, thick, dashed, mark=+] table [skip first, x=max_instances, y={model=multinli_esim challenge=numerical_reasoning ewc=no ewc dataset=test_maintask}, col sep=comma] {data/CSV_Liu_Ablation.csv};

          \addplot [color=purple, thick, dashed, mark=o] table [skip first, x=max_instances, y={model=multinli_esim challenge=numerical_reasoning ewc=10000000 dataset=test_maintask}, col sep=comma] {data/CSV_Liu_Ablation.csv};

    \end{axis}

    \begin{axis}[
            name=plot4,
            xmin=25, xmax=10000,
            ymin=0.39, ymax=1.0,
            width=3.5cm, height=3.5cm,
            grid = major,
            grid style={dashed, gray!30},
            at=(plot3.right of north east), anchor=left of north west,
            axis on top,
            text width=3em,align=right
         ]
                
          
        
          \addplot [color=orange, thick, dashed] table [skip first, x=max_instances, y={model=multinli_da challenge=antonym ewc=no ewc dataset=test_maintask}, col sep=comma] {data/CSV_Liu_Ablation.csv};

          \addplot [color=orange, thick, dashed, mark=o] table [skip first, x=max_instances, y={model=multinli_da challenge=antonym ewc=10000000 dataset=test_maintask}, col sep=comma] {data/CSV_Liu_Ablation.csv};        
          
          \addplot [color=purple, thick, dashed] table [skip first, x=max_instances, y={model=multinli_esim challenge=antonym ewc=no ewc dataset=test_maintask}, col sep=comma] {data/CSV_Liu_Ablation.csv};

          \addplot [color=purple, thick, dashed, mark=o] table [skip first, x=max_instances, y={model=multinli_esim challenge=antonym ewc=10000000 dataset=test_maintask}, col sep=comma] {data/CSV_Liu_Ablation.csv};          
          
          \addplot [color=purple, thick, dashed, mark=*] table [skip first, x=max_instances, y={model=multinli_esim challenge=antonym ewc=100000000 dataset=test_maintask}, col sep=comma] {data/CSV_Liu_Ablation.csv};

%        \legend{DA, DA+EWC, ESIM, ESIM+EWC, ESIM+EWC++}
         \end{axis}
    \begin{axis}[
    name=plot2,
    at=(plot1.below south), anchor=above north,
            xmin=25, xmax=1000,
            ymin=0.2, ymax=0.86,
            width=3.5cm, height=3.5cm,
            grid = major,
            grid style={dashed, gray!30},
            at=(plot4.above north west), anchor=below south west,
         ]
         
        
          \addplot [color=orange, thick, mark=+] table [skip first, x=max_instances, y={model=multinli_da challenge=numerical_reasoning ewc=no ewc dataset=test_challenge}, col sep=comma] {data/CSV_Liu_Ablation.csv};

          \addplot [color=orange, thick, mark=o] table [skip first, x=max_instances, y={model=multinli_da challenge=numerical_reasoning ewc=10000000 dataset=test_challenge}, col sep=comma] {data/CSV_Liu_Ablation.csv};

          \addplot [color=purple, thick, mark=+] table [skip first, x=max_instances, y={model=multinli_esim challenge=numerical_reasoning ewc=no ewc dataset=test_challenge}, col sep=comma] {data/CSV_Liu_Ablation.csv};

          \addplot [color=purple, thick, mark=o] table [skip first, x=max_instances, y={model=multinli_esim challenge=numerical_reasoning ewc=10000000 dataset=test_challenge}, col sep=comma] {data/CSV_Liu_Ablation.csv};
          

          \addplot [color=orange, thick, dashed, mark=+] table [skip first, x=max_instances, y={model=multinli_da challenge=numerical_reasoning ewc=no ewc dataset=test_maintask}, col sep=comma] {data/CSV_Liu_Ablation.csv};

          \addplot [color=orange, thick, dashed, mark=o] table [skip first, x=max_instances, y={model=multinli_da challenge=numerical_reasoning ewc=10000000 dataset=test_maintask}, col sep=comma] {data/CSV_Liu_Ablation.csv};

          \addplot [color=purple, thick, dashed, mark=+] table [skip first, x=max_instances, y={model=multinli_esim challenge=numerical_reasoning ewc=no ewc dataset=test_maintask}, col sep=comma] {data/CSV_Liu_Ablation.csv};

          \addplot [color=purple, thick, dashed, mark=o] table [skip first, x=max_instances, y={model=multinli_esim challenge=numerical_reasoning ewc=10000000 dataset=test_maintask}, col sep=comma] {data/CSV_Liu_Ablation.csv};

    \end{axis}
    
    
    \end{tikzpicture}
    
    
    
    \caption{Data ablation when fine tuning RoBERTa FEVER model using the symmetric data. Solid lines indicate accuracy on symmetric test set. Dashed lines indicate accuracy on FEVER}
\end{figure}
